The generating function of lozenge tilings for a "quarter" of a hexagon, obtained with non--intersecting lattice paths

In a recent preprint, Lai and Rohatgi compute the generating functions of lozenge tilings of "quartered hexagons with dents" by applying the method of "graphical condensation". The purpose of this note is to exhibit how (a generalization of) Theorems 2.1 and 2.2 in Lai and Rohatgi's preprint can be achieved by the Lindstr\"om--Gessel--Viennot method of non--intersecting lattice paths and a certain determinant evaluation.

==> graphics/lai22a.tex <==
% !TEX root = ./clip3.tex
% File generated by Dr. Mabuse's elegant python scripts.
% Timestamp (Greenwich Mean Time):
%	Sun, 17 Jan 2021 19:01:28 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(3.8,-0.2)(13.2,7.9942)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray](3.8,-0.2)(13.2,-0.2)(13.2,7.9942)(3.8,7.9942)
\psset{fillstyle=solid,linecolor=gray,linewidth=0.02}
% Row 9 "0000rruululuu" of lozenge tiling starts at (0.0,0.0):
\pspolygon[fillcolor=Tan](4.0,0.0)(4.5,0.86603)(5.5,0.86603)(5.0,0.0)
\psline[linewidth=0.07,linecolor=white](4.25,0.43301)(5.25,0.43301)
\pspolygon[fillcolor=Tan](5.0,0.0)(5.5,0.86603)(6.5,0.86603)(6.0,0.0)
\psline[linewidth=0.07,linecolor=white](5.25,0.43301)(6.25,0.43301)
\pspolygon[fillcolor=black](6.0,0.0)(6.5,0.86603)(7.0,0.0)
\pspolygon[fillcolor=black](7.0,0.0)(7.5,0.86603)(8.0,0.0)
\pspolygon[fillcolor=Mahogany](8.0,0.0)(7.5,0.86603)(8.5,0.86603)(9.0,0.0)
\pspolygon[fillcolor=black](9.0,0.0)(9.5,0.86603)(10.0,0.0)
\pspolygon[fillcolor=Mahogany](10.0,0.0)(9.5,0.86603)(10.5,0.86603)(11.0,0.0)
\pspolygon[fillcolor=black](11.0,0.0)(11.5,0.86603)(12.0,0.0)
\pspolygon[fillcolor=black](12.0,0.0)(12.5,0.86603)(13.0,0.0)
% Row 8 "0000rrvrvrvv" of lozenge tiling starts at (0.5,0.86603):
\pspolygon[fillcolor=Tan](4.5,0.86603)(5.0,1.7321)(6.0,1.7321)(5.5,0.86603)
\psline[linewidth=0.07,linecolor=white](4.75,1.299)(5.75,1.299)
\pspolygon[fillcolor=Tan](5.5,0.86603)(6.0,1.7321)(7.0,1.7321)(6.5,0.86603)
\psline[linewidth=0.07,linecolor=white](5.75,1.299)(6.75,1.299)
\pspolygon[fillcolor=Apricot](6.5,0.86603)(7.0,1.7321)(7.5,0.86603)(7.0,0.0)
\psline[linewidth=0.07,linecolor=white](6.75,1.299)(7.25,0.43301)
\rput[b](7.0,0.86603){ {\scriptsize\black $6$}}
\pspolygon[fillcolor=Tan](7.5,0.86603)(8.0,1.7321)(9.0,1.7321)(8.5,0.86603)
\psline[linewidth=0.07,linecolor=white](7.75,1.299)(8.75,1.299)
\pspolygon[fillcolor=Apricot](8.5,0.86603)(9.0,1.7321)(9.5,0.86603)(9.0,0.0)
\psline[linewidth=0.07,linecolor=white](8.75,1.299)(9.25,0.43301)
\rput[b](9.0,0.86603){ {\scriptsize\black $10$}}
\pspolygon[fillcolor=Tan](9.5,0.86603)(10.0,1.7321)(11.0,1.7321)(10.5,0.86603)
\psline[linewidth=0.07,linecolor=white](9.75,1.299)(10.75,1.299)
\pspolygon[fillcolor=Apricot](10.5,0.86603)(11.0,1.7321)(11.5,0.86603)(11.0,0.0)
\psline[linewidth=0.07,linecolor=white](10.75,1.299)(11.25,0.43301)
\rput[b](11.0,0.86603){ {\scriptsize\black $14$}}
\pspolygon[fillcolor=Apricot](11.5,0.86603)(12.0,1.7321)(12.5,0.86603)(12.0,0.0)
\psline[linewidth=0.07,linecolor=white](11.75,1.299)(12.25,0.43301)
\rput[b](12.0,0.86603){ {\scriptsize\black $16$}}
% Row 7 "000vllvlvlv" of lozenge tiling starts at (1.0,1.7321):
\pspolygon[fillcolor=Apricot](4.0,1.7321)(4.5,2.5981)(5.0,1.7321)(4.5,0.86603)
\psline[linewidth=0.07,linecolor=white](4.25,2.1651)(4.75,1.299)
\rput[b](4.5,1.7321){ {\scriptsize\black $1$}}
\pspolygon[fillcolor=Mahogany](5.0,1.7321)(4.5,2.5981)(5.5,2.5981)(6.0,1.7321)
\pspolygon[fillcolor=Mahogany](6.0,1.7321)(5.5,2.5981)(6.5,2.5981)(7.0,1.7321)
\pspolygon[fillcolor=Apricot](7.0,1.7321)(7.5,2.5981)(8.0,1.7321)(7.5,0.86603)
\psline[linewidth=0.07,linecolor=white](7.25,2.1651)(7.75,1.299)
\rput[b](7.5,1.7321){ {\scriptsize\black $7$}}
\pspolygon[fillcolor=Mahogany](8.0,1.7321)(7.5,2.5981)(8.5,2.5981)(9.0,1.7321)
\pspolygon[fillcolor=Apricot](9.0,1.7321)(9.5,2.5981)(10.0,1.7321)(9.5,0.86603)
\psline[linewidth=0.07,linecolor=white](9.25,2.1651)(9.75,1.299)
\rput[b](9.5,1.7321){ {\scriptsize\black $11$}}
\pspolygon[fillcolor=Mahogany](10.0,1.7321)(9.5,2.5981)(10.5,2.5981)(11.0,1.7321)
\pspolygon[fillcolor=Apricot](11.0,1.7321)(11.5,2.5981)(12.0,1.7321)(11.5,0.86603)
\psline[linewidth=0.07,linecolor=white](11.25,2.1651)(11.75,1.299)
\rput[b](11.5,1.7321){ {\scriptsize\black $15$}}
% Row 6 "000lrvrvlv" of lozenge tiling starts at (1.5,2.5981):
\pspolygon[fillcolor=Mahogany](4.5,2.5981)(4.0,3.4641)(5.0,3.4641)(5.5,2.5981)
\pspolygon[fillcolor=Tan](5.5,2.5981)(6.0,3.4641)(7.0,3.4641)(6.5,2.5981)
\psline[linewidth=0.07,linecolor=white](5.75,3.0311)(6.75,3.0311)
\pspolygon[fillcolor=Apricot](6.5,2.5981)(7.0,3.4641)(7.5,2.5981)(7.0,1.7321)
\psline[linewidth=0.07,linecolor=white](6.75,3.0311)(7.25,2.1651)
\rput[b](7.0,2.5981){ {\scriptsize\black $6$}}
\pspolygon[fillcolor=Tan](7.5,2.5981)(8.0,3.4641)(9.0,3.4641)(8.5,2.5981)
\psline[linewidth=0.07,linecolor=white](7.75,3.0311)(8.75,3.0311)
\pspolygon[fillcolor=Apricot](8.5,2.5981)(9.0,3.4641)(9.5,2.5981)(9.0,1.7321)
\psline[linewidth=0.07,linecolor=white](8.75,3.0311)(9.25,2.1651)
\rput[b](9.0,2.5981){ {\scriptsize\black $10$}}
\pspolygon[fillcolor=Mahogany](9.5,2.5981)(9.0,3.4641)(10.0,3.4641)(10.5,2.5981)
\pspolygon[fillcolor=Apricot](10.5,2.5981)(11.0,3.4641)(11.5,2.5981)(11.0,1.7321)
\psline[linewidth=0.07,linecolor=white](10.75,3.0311)(11.25,2.1651)
\rput[b](11.0,2.5981){ {\scriptsize\black $14$}}
% Row 5 "00rvlvllv" of lozenge tiling starts at (2.0,3.4641):
\pspolygon[fillcolor=Tan](4.0,3.4641)(4.5,4.3301)(5.5,4.3301)(5.0,3.4641)
\psline[linewidth=0.07,linecolor=white](4.25,3.8971)(5.25,3.8971)
\pspolygon[fillcolor=Apricot](5.0,3.4641)(5.5,4.3301)(6.0,3.4641)(5.5,2.5981)
\psline[linewidth=0.07,linecolor=white](5.25,3.8971)(5.75,3.0311)
\rput[b](5.5,3.4641){ {\scriptsize\black $3$}}
\pspolygon[fillcolor=Mahogany](6.0,3.4641)(5.5,4.3301)(6.5,4.3301)(7.0,3.4641)
\pspolygon[fillcolor=Apricot](7.0,3.4641)(7.5,4.3301)(8.0,3.4641)(7.5,2.5981)
\psline[linewidth=0.07,linecolor=white](7.25,3.8971)(7.75,3.0311)
\rput[b](7.5,3.4641){ {\scriptsize\black $7$}}
\pspolygon[fillcolor=Mahogany](8.0,3.4641)(7.5,4.3301)(8.5,4.3301)(9.0,3.4641)
\pspolygon[fillcolor=Mahogany](9.0,3.4641)(8.5,4.3301)(9.5,4.3301)(10.0,3.4641)
\pspolygon[fillcolor=Apricot](10.0,3.4641)(10.5,4.3301)(11.0,3.4641)(10.5,2.5981)
\psline[linewidth=0.07,linecolor=white](10.25,3.8971)(10.75,3.0311)
\rput[b](10.5,3.4641){ {\scriptsize\black $13$}}
% Row 4 "00llvlrv" of lozenge tiling starts at (2.5,4.3301):
\pspolygon[fillcolor=Mahogany](4.5,4.3301)(4.0,5.1962)(5.0,5.1962)(5.5,4.3301)
\pspolygon[fillcolor=Mahogany](5.5,4.3301)(5.0,5.1962)(6.0,5.1962)(6.5,4.3301)
\pspolygon[fillcolor=Apricot](6.5,4.3301)(7.0,5.1962)(7.5,4.3301)(7.0,3.4641)
\psline[linewidth=0.07,linecolor=white](6.75,4.7631)(7.25,3.8971)
\rput[b](7.0,4.3301){ {\scriptsize\black $6$}}
\pspolygon[fillcolor=Mahogany](7.5,4.3301)(7.0,5.1962)(8.0,5.1962)(8.5,4.3301)
\pspolygon[fillcolor=Tan](8.5,4.3301)(9.0,5.1962)(10.0,5.1962)(9.5,4.3301)
\psline[linewidth=0.07,linecolor=white](8.75,4.7631)(9.75,4.7631)
\pspolygon[fillcolor=Apricot](9.5,4.3301)(10.0,5.1962)(10.5,4.3301)(10.0,3.4641)
\psline[linewidth=0.07,linecolor=white](9.75,4.7631)(10.25,3.8971)
\rput[b](10.0,4.3301){ {\scriptsize\black $12$}}
% Row 3 "0rrvrvl" of lozenge tiling starts at (3.0,5.1962):
\pspolygon[fillcolor=Tan](4.0,5.1962)(4.5,6.0622)(5.5,6.0622)(5.0,5.1962)
\psline[linewidth=0.07,linecolor=white](4.25,5.6292)(5.25,5.6292)
\pspolygon[fillcolor=Tan](5.0,5.1962)(5.5,6.0622)(6.5,6.0622)(6.0,5.1962)
\psline[linewidth=0.07,linecolor=white](5.25,5.6292)(6.25,5.6292)
\pspolygon[fillcolor=Apricot](6.0,5.1962)(6.5,6.0622)(7.0,5.1962)(6.5,4.3301)
\psline[linewidth=0.07,linecolor=white](6.25,5.6292)(6.75,4.7631)
\rput[b](6.5,5.1962){ {\scriptsize\black $5$}}
\pspolygon[fillcolor=Tan](7.0,5.1962)(7.5,6.0622)(8.5,6.0622)(8.0,5.1962)
\psline[linewidth=0.07,linecolor=white](7.25,5.6292)(8.25,5.6292)
\pspolygon[fillcolor=Apricot](8.0,5.1962)(8.5,6.0622)(9.0,5.1962)(8.5,4.3301)
\psline[linewidth=0.07,linecolor=white](8.25,5.6292)(8.75,4.7631)
\rput[b](8.5,5.1962){ {\scriptsize\black $9$}}
\pspolygon[fillcolor=Mahogany](9.0,5.1962)(8.5,6.0622)(9.5,6.0622)(10.0,5.1962)
% Row 2 "0llvll" of lozenge tiling starts at (3.5,6.0622):
\pspolygon[fillcolor=Mahogany](4.5,6.0622)(4.0,6.9282)(5.0,6.9282)(5.5,6.0622)
\pspolygon[fillcolor=Mahogany](5.5,6.0622)(5.0,6.9282)(6.0,6.9282)(6.5,6.0622)
\pspolygon[fillcolor=Apricot](6.5,6.0622)(7.0,6.9282)(7.5,6.0622)(7.0,5.1962)
\psline[linewidth=0.07,linecolor=white](6.75,6.4952)(7.25,5.6292)
\rput[b](7.0,6.0622){ {\scriptsize\black $6$}}
\pspolygon[fillcolor=Mahogany](7.5,6.0622)(7.0,6.9282)(8.0,6.9282)(8.5,6.0622)
\pspolygon[fillcolor=Mahogany](8.5,6.0622)(8.0,6.9282)(9.0,6.9282)(9.5,6.0622)
% Row 1 "rrvll" of lozenge tiling starts at (4.0,6.9282):
\pspolygon[fillcolor=Tan](4.0,6.9282)(4.5,7.7942)(5.5,7.7942)(5.0,6.9282)
\psline[linewidth=0.07,linecolor=white](4.25,7.3612)(5.25,7.3612)
\pspolygon[fillcolor=Tan](5.0,6.9282)(5.5,7.7942)(6.5,7.7942)(6.0,6.9282)
\psline[linewidth=0.07,linecolor=white](5.25,7.3612)(6.25,7.3612)
\pspolygon[fillcolor=Apricot](6.0,6.9282)(6.5,7.7942)(7.0,6.9282)(6.5,6.0622)
\psline[linewidth=0.07,linecolor=white](6.25,7.3612)(6.75,6.4952)
\rput[b](6.5,6.9282){ {\scriptsize\black $5$}}
\pspolygon[fillcolor=Mahogany](7.0,6.9282)(6.5,7.7942)(7.5,7.7942)(8.0,6.9282)
\pspolygon[fillcolor=Mahogany](8.0,6.9282)(7.5,7.7942)(8.5,7.7942)(9.0,6.9282)
\end{pspicture}


==> graphics/lai22aLGV.tex <==
% !TEX root = ./clip3.tex
% File generated by Dr. Mabuse's elegant python scripts.
% Timestamp (Greenwich Mean Time):
%	Sun, 17 Jan 2021 19:01:28 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(6.8,-0.7)(18.2,8.7)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray](6.8,-0.7)(18.2,-0.7)(18.2,8.7)(6.8,8.7)
\psset{fillstyle=none}
\psline[linestyle=dashed,linecolor=red](8.0,4.0)(17.0,8.5)
\psline[linecolor=lightgray](7.7,0.0)(17.5,0.0)
\rput(7.5,-0.2){ {\tiny 7}}
\rput(8.5,-0.2){ {\tiny 8}}
\rput(9.5,-0.2){ {\tiny 9}}
\rput(10.5,-0.2){ {\tiny 10}}
\rput(11.5,-0.2){ {\tiny 11}}
\rput(12.5,-0.2){ {\tiny 12}}
\rput(13.5,-0.2){ {\tiny 13}}
\rput(14.5,-0.2){ {\tiny 14}}
\rput(15.5,-0.2){ {\tiny 15}}
\rput(16.5,-0.2){ {\tiny 16}}
\psline[linecolor=lightgray](7.7,1.0)(17.5,1.0)
\rput(7.5,0.8){ {\tiny 5}}
\rput(8.5,0.8){ {\tiny 6}}
\rput(9.5,0.8){ {\tiny 7}}
\rput(10.5,0.8){ {\tiny 8}}
\rput(11.5,0.8){ {\tiny 9}}
\rput(12.5,0.8){ {\tiny 10}}
\rput(13.5,0.8){ {\tiny 11}}
\rput(14.5,0.8){ {\tiny 12}}
\rput(15.5,0.8){ {\tiny 13}}
\rput(16.5,0.8){ {\tiny 14}}
\psline[linecolor=lightgray](7.7,2.0)(17.5,2.0)
\rput(7.5,1.8){ {\tiny 3}}
\rput(8.5,1.8){ {\tiny 4}}
\rput(9.5,1.8){ {\tiny 5}}
\rput(10.5,1.8){ {\tiny 6}}
\rput(11.5,1.8){ {\tiny 7}}
\rput(12.5,1.8){ {\tiny 8}}
\rput(13.5,1.8){ {\tiny 9}}
\rput(14.5,1.8){ {\tiny 10}}
\rput(15.5,1.8){ {\tiny 11}}
\rput(16.5,1.8){ {\tiny 12}}
\psline[linecolor=lightgray](7.7,3.0)(17.5,3.0)
\rput(7.5,2.8){ {\tiny 1}}
\rput(8.5,2.8){ {\tiny 2}}
\rput(9.5,2.8){ {\tiny 3}}
\rput(10.5,2.8){ {\tiny 4}}
\rput(11.5,2.8){ {\tiny 5}}
\rput(12.5,2.8){ {\tiny 6}}
\rput(13.5,2.8){ {\tiny 7}}
\rput(14.5,2.8){ {\tiny 8}}
\rput(15.5,2.8){ {\tiny 9}}
\rput(16.5,2.8){ {\tiny 10}}
\psline[linecolor=lightgray](7.7,4.0)(17.5,4.0)
\rput(7.5,3.8){ {\tiny -1}}
\rput(8.5,3.8){ {\tiny 0}}
\rput(9.5,3.8){ {\tiny 1}}
\rput(10.5,3.8){ {\tiny 2}}
\rput(11.5,3.8){ {\tiny 3}}
\rput(12.5,3.8){ {\tiny 4}}
\rput(13.5,3.8){ {\tiny 5}}
\rput(14.5,3.8){ {\tiny 6}}
\rput(15.5,3.8){ {\tiny 7}}
\rput(16.5,3.8){ {\tiny 8}}
\psline[linecolor=lightgray](7.7,5.0)(17.5,5.0)
\rput(7.5,4.8){ {\tiny -3}}
\rput(8.5,4.8){ {\tiny -2}}
\rput(9.5,4.8){ {\tiny -1}}
\rput(10.5,4.8){ {\tiny 0}}
\rput(11.5,4.8){ {\tiny 1}}
\rput(12.5,4.8){ {\tiny 2}}
\rput(13.5,4.8){ {\tiny 3}}
\rput(14.5,4.8){ {\tiny 4}}
\rput(15.5,4.8){ {\tiny 5}}
\rput(16.5,4.8){ {\tiny 6}}
\psline[linecolor=lightgray](7.7,6.0)(17.5,6.0)
\rput(7.5,5.8){ {\tiny -5}}
\rput(8.5,5.8){ {\tiny -4}}
\rput(9.5,5.8){ {\tiny -3}}
\rput(10.5,5.8){ {\tiny -2}}
\rput(11.5,5.8){ {\tiny -1}}
\rput(12.5,5.8){ {\tiny 0}}
\rput(13.5,5.8){ {\tiny 1}}
\rput(14.5,5.8){ {\tiny 2}}
\rput(15.5,5.8){ {\tiny 3}}
\rput(16.5,5.8){ {\tiny 4}}
\psline[linecolor=lightgray](7.7,7.0)(17.5,7.0)
\rput(7.5,6.8){ {\tiny -7}}
\rput(8.5,6.8){ {\tiny -6}}
\rput(9.5,6.8){ {\tiny -5}}
\rput(10.5,6.8){ {\tiny -4}}
\rput(11.5,6.8){ {\tiny -3}}
\rput(12.5,6.8){ {\tiny -2}}
\rput(13.5,6.8){ {\tiny -1}}
\rput(14.5,6.8){ {\tiny 0}}
\rput(15.5,6.8){ {\tiny 1}}
\rput(16.5,6.8){ {\tiny 2}}
\psline[linecolor=lightgray](7.7,8.0)(17.5,8.0)
\rput(7.5,7.8){ {\tiny -9}}
\rput(8.5,7.8){ {\tiny -8}}
\rput(9.5,7.8){ {\tiny -7}}
\rput(10.5,7.8){ {\tiny -6}}
\rput(11.5,7.8){ {\tiny -5}}
\rput(12.5,7.8){ {\tiny -4}}
\rput(13.5,7.8){ {\tiny -3}}
\rput(14.5,7.8){ {\tiny -2}}
\rput(15.5,7.8){ {\tiny -1}}
\rput(16.5,7.8){ {\tiny 0}}
\psline[linecolor=lightgray](8.0,-0.3)(8.0,8.3)
\psline[linecolor=lightgray](9.0,-0.3)(9.0,8.3)
\psline[linecolor=lightgray](10.0,-0.3)(10.0,8.3)
\psline[linecolor=lightgray](11.0,-0.3)(11.0,8.3)
\psline[linecolor=lightgray](12.0,-0.3)(12.0,8.3)
\psline[linecolor=lightgray](13.0,-0.3)(13.0,8.3)
\psline[linecolor=lightgray](14.0,-0.3)(14.0,8.3)
\psline[linecolor=lightgray](15.0,-0.3)(15.0,8.3)
\psline[linecolor=lightgray](16.0,-0.3)(16.0,8.3)
\psline[linecolor=lightgray](17.0,-0.3)(17.0,8.3)
\psline[linewidth=0.07,linecolor=gray]{->}(7.0,4.0)(18.0,4.0)
\psline[linewidth=0.07,linecolor=gray]{->}(8.0,-0.5)(8.0,8.5)
\psline[linewidth=0.07,linecolor=blue,linearc=0.1](17.0,8.0)(17.0,7.0)(17.0,6.0)
\pscircle[linewidth=0.08,linecolor=blue,fillstyle=solid,fillcolor=white](17.0,8.0){0.18}
\pscircle[linewidth=0.08,linecolor=blue,fillstyle=solid,fillcolor=white](17.0,6.0){0.18}
\psline[linewidth=0.07,linecolor=blue,linearc=0.1](15.0,7.0)(16.0,7.0)(16.0,6.0)(16.0,5.0)(17.0,5.0)
\pscircle[linewidth=0.08,linecolor=blue,fillstyle=solid,fillcolor=white](15.0,7.0){0.18}
\pscircle[linewidth=0.08,linecolor=blue,fillstyle=solid,fillcolor=white](17.0,5.0){0.18}
\psline[linewidth=0.07,linecolor=blue,linearc=0.1](13.0,6.0)(13.0,5.0)(14.0,5.0)(14.0,4.0)(15.0,4.0)(16.0,4.0)(16.0,3.0)(17.0,3.0)
\pscircle[linewidth=0.08,linecolor=blue,fillstyle=solid,fillcolor=white](13.0,6.0){0.18}
\pscircle[linewidth=0.08,linecolor=blue,fillstyle=solid,fillcolor=white](17.0,3.0){0.18}
\psline[linewidth=0.07,linecolor=blue,linearc=0.1](11.0,5.0)(11.0,4.0)(11.0,3.0)(12.0,3.0)(13.0,3.0)(14.0,3.0)(14.0,2.0)(15.0,2.0)(16.0,2.0)(16.0,1.0)(17.0,1.0)
\pscircle[linewidth=0.08,linecolor=blue,fillstyle=solid,fillcolor=white](11.0,5.0){0.18}
\pscircle[linewidth=0.08,linecolor=blue,fillstyle=solid,fillcolor=white](17.0,1.0){0.18}
\psline[linewidth=0.07,linecolor=blue,linearc=0.1](9.0,4.0)(9.0,3.0)(9.0,2.0)(10.0,2.0)(11.0,2.0)(11.0,1.0)(12.0,1.0)(12.0,0.0)(13.0,0.0)(14.0,0.0)(15.0,0.0)(16.0,0.0)(17.0,0.0)
\pscircle[linewidth=0.08,linecolor=blue,fillstyle=solid,fillcolor=white](9.0,4.0){0.18}
\pscircle[linewidth=0.08,linecolor=blue,fillstyle=solid,fillcolor=white](17.0,0.0){0.18}
\uput[135.0](16.75,8.0){\red  $2y=x$}
\end{pspicture}


==> graphics/lai22d.tex <==
% !TEX root = ./clip3.tex
% File generated by Dr. Mabuse's elegant python scripts.
% Timestamp (Greenwich Mean Time):
%	Sun, 17 Jan 2021 19:01:28 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(3.3,-0.2)(11.2,7.1282)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray](3.3,-0.2)(11.2,-0.2)(11.2,7.1282)(3.3,7.1282)
\psset{fillstyle=solid,linecolor=gray,linewidth=0.02}
% Row 8 "0000rruuluu" of lozenge tiling starts at (0.0,0.0):
\pspolygon[fillcolor=Tan](4.0,0.0)(4.5,0.86603)(5.5,0.86603)(5.0,0.0)
\psline[linewidth=0.07,linecolor=white](4.25,0.43301)(5.25,0.43301)
\pspolygon[fillcolor=Tan](5.0,0.0)(5.5,0.86603)(6.5,0.86603)(6.0,0.0)
\psline[linewidth=0.07,linecolor=white](5.25,0.43301)(6.25,0.43301)
\pspolygon[fillcolor=black](6.0,0.0)(6.5,0.86603)(7.0,0.0)
\pspolygon[fillcolor=black](7.0,0.0)(7.5,0.86603)(8.0,0.0)
\pspolygon[fillcolor=Mahogany](8.0,0.0)(7.5,0.86603)(8.5,0.86603)(9.0,0.0)
\pspolygon[fillcolor=black](9.0,0.0)(9.5,0.86603)(10.0,0.0)
\pspolygon[fillcolor=black](10.0,0.0)(10.5,0.86603)(11.0,0.0)
% Row 7 "000vllvlvv" of lozenge tiling starts at (0.5,0.86603):
\pspolygon[fillcolor=Apricot](3.5,0.86603)(4.0,1.7321)(4.5,0.86603)(4.0,0.0)
\psline[linewidth=0.07,linecolor=white](3.75,1.299)(4.25,0.43301)
\rput[b](4.0,0.86603){ {\scriptsize\black $0$}}
\pspolygon[fillcolor=Mahogany](4.5,0.86603)(4.0,1.7321)(5.0,1.7321)(5.5,0.86603)
\pspolygon[fillcolor=Mahogany](5.5,0.86603)(5.0,1.7321)(6.0,1.7321)(6.5,0.86603)
\pspolygon[fillcolor=Apricot](6.5,0.86603)(7.0,1.7321)(7.5,0.86603)(7.0,0.0)
\psline[linewidth=0.07,linecolor=white](6.75,1.299)(7.25,0.43301)
\rput[b](7.0,0.86603){ {\scriptsize\black $6$}}
\pspolygon[fillcolor=Mahogany](7.5,0.86603)(7.0,1.7321)(8.0,1.7321)(8.5,0.86603)
\pspolygon[fillcolor=Apricot](8.5,0.86603)(9.0,1.7321)(9.5,0.86603)(9.0,0.0)
\psline[linewidth=0.07,linecolor=white](8.75,1.299)(9.25,0.43301)
\rput[b](9.0,0.86603){ {\scriptsize\black $10$}}
\pspolygon[fillcolor=Apricot](9.5,0.86603)(10.0,1.7321)(10.5,0.86603)(10.0,0.0)
\psline[linewidth=0.07,linecolor=white](9.75,1.299)(10.25,0.43301)
\rput[b](10.0,0.86603){ {\scriptsize\black $12$}}
% Row 6 "000lrvrvv" of lozenge tiling starts at (1.0,1.7321):
\pspolygon[fillcolor=Mahogany](4.0,1.7321)(3.5,2.5981)(4.5,2.5981)(5.0,1.7321)
\pspolygon[fillcolor=Tan](5.0,1.7321)(5.5,2.5981)(6.5,2.5981)(6.0,1.7321)
\psline[linewidth=0.07,linecolor=white](5.25,2.1651)(6.25,2.1651)
\pspolygon[fillcolor=Apricot](6.0,1.7321)(6.5,2.5981)(7.0,1.7321)(6.5,0.86603)
\psline[linewidth=0.07,linecolor=white](6.25,2.1651)(6.75,1.299)
\rput[b](6.5,1.7321){ {\scriptsize\black $5$}}
\pspolygon[fillcolor=Tan](7.0,1.7321)(7.5,2.5981)(8.5,2.5981)(8.0,1.7321)
\psline[linewidth=0.07,linecolor=white](7.25,2.1651)(8.25,2.1651)
\pspolygon[fillcolor=Apricot](8.0,1.7321)(8.5,2.5981)(9.0,1.7321)(8.5,0.86603)
\psline[linewidth=0.07,linecolor=white](8.25,2.1651)(8.75,1.299)
\rput[b](8.5,1.7321){ {\scriptsize\black $9$}}
\pspolygon[fillcolor=Apricot](9.0,1.7321)(9.5,2.5981)(10.0,1.7321)(9.5,0.86603)
\psline[linewidth=0.07,linecolor=white](9.25,2.1651)(9.75,1.299)
\rput[b](9.5,1.7321){ {\scriptsize\black $11$}}
% Row 5 "00rvlvlv" of lozenge tiling starts at (1.5,2.5981):
\pspolygon[fillcolor=Tan](3.5,2.5981)(4.0,3.4641)(5.0,3.4641)(4.5,2.5981)
\psline[linewidth=0.07,linecolor=white](3.75,3.0311)(4.75,3.0311)
\pspolygon[fillcolor=Apricot](4.5,2.5981)(5.0,3.4641)(5.5,2.5981)(5.0,1.7321)
\psline[linewidth=0.07,linecolor=white](4.75,3.0311)(5.25,2.1651)
\rput[b](5.0,2.5981){ {\scriptsize\black $2$}}
\pspolygon[fillcolor=Mahogany](5.5,2.5981)(5.0,3.4641)(6.0,3.4641)(6.5,2.5981)
\pspolygon[fillcolor=Apricot](6.5,2.5981)(7.0,3.4641)(7.5,2.5981)(7.0,1.7321)
\psline[linewidth=0.07,linecolor=white](6.75,3.0311)(7.25,2.1651)
\rput[b](7.0,2.5981){ {\scriptsize\black $6$}}
\pspolygon[fillcolor=Mahogany](7.5,2.5981)(7.0,3.4641)(8.0,3.4641)(8.5,2.5981)
\pspolygon[fillcolor=Apricot](8.5,2.5981)(9.0,3.4641)(9.5,2.5981)(9.0,1.7321)
\psline[linewidth=0.07,linecolor=white](8.75,3.0311)(9.25,2.1651)
\rput[b](9.0,2.5981){ {\scriptsize\black $10$}}
% Row 4 "00rrvlv" of lozenge tiling starts at (2.0,3.4641):
\pspolygon[fillcolor=Tan](4.0,3.4641)(4.5,4.3301)(5.5,4.3301)(5.0,3.4641)
\psline[linewidth=0.07,linecolor=white](4.25,3.8971)(5.25,3.8971)
\pspolygon[fillcolor=Tan](5.0,3.4641)(5.5,4.3301)(6.5,4.3301)(6.0,3.4641)
\psline[linewidth=0.07,linecolor=white](5.25,3.8971)(6.25,3.8971)
\pspolygon[fillcolor=Apricot](6.0,3.4641)(6.5,4.3301)(7.0,3.4641)(6.5,2.5981)
\psline[linewidth=0.07,linecolor=white](6.25,3.8971)(6.75,3.0311)
\rput[b](6.5,3.4641){ {\scriptsize\black $5$}}
\pspolygon[fillcolor=Mahogany](7.0,3.4641)(6.5,4.3301)(7.5,4.3301)(8.0,3.4641)
\pspolygon[fillcolor=Apricot](8.0,3.4641)(8.5,4.3301)(9.0,3.4641)(8.5,2.5981)
\psline[linewidth=0.07,linecolor=white](8.25,3.8971)(8.75,3.0311)
\rput[b](8.5,3.4641){ {\scriptsize\black $9$}}
% Row 3 "0vllrv" of lozenge tiling starts at (2.5,4.3301):
\pspolygon[fillcolor=Apricot](3.5,4.3301)(4.0,5.1962)(4.5,4.3301)(4.0,3.4641)
\psline[linewidth=0.07,linecolor=white](3.75,4.7631)(4.25,3.8971)
\rput[b](4.0,4.3301){ {\scriptsize\black $0$}}
\pspolygon[fillcolor=Mahogany](4.5,4.3301)(4.0,5.1962)(5.0,5.1962)(5.5,4.3301)
\pspolygon[fillcolor=Mahogany](5.5,4.3301)(5.0,5.1962)(6.0,5.1962)(6.5,4.3301)
\pspolygon[fillcolor=Tan](6.5,4.3301)(7.0,5.1962)(8.0,5.1962)(7.5,4.3301)
\psline[linewidth=0.07,linecolor=white](6.75,4.7631)(7.75,4.7631)
\pspolygon[fillcolor=Apricot](7.5,4.3301)(8.0,5.1962)(8.5,4.3301)(8.0,3.4641)
\psline[linewidth=0.07,linecolor=white](7.75,4.7631)(8.25,3.8971)
\rput[b](8.0,4.3301){ {\scriptsize\black $8$}}
% Row 2 "0lrvl" of lozenge tiling starts at (3.0,5.1962):
\pspolygon[fillcolor=Mahogany](4.0,5.1962)(3.5,6.0622)(4.5,6.0622)(5.0,5.1962)
\pspolygon[fillcolor=Tan](5.0,5.1962)(5.5,6.0622)(6.5,6.0622)(6.0,5.1962)
\psline[linewidth=0.07,linecolor=white](5.25,5.6292)(6.25,5.6292)
\pspolygon[fillcolor=Apricot](6.0,5.1962)(6.5,6.0622)(7.0,5.1962)(6.5,4.3301)
\psline[linewidth=0.07,linecolor=white](6.25,5.6292)(6.75,4.7631)
\rput[b](6.5,5.1962){ {\scriptsize\black $5$}}
\pspolygon[fillcolor=Mahogany](7.0,5.1962)(6.5,6.0622)(7.5,6.0622)(8.0,5.1962)
% Row 1 "rvll" of lozenge tiling starts at (3.5,6.0622):
\pspolygon[fillcolor=Tan](3.5,6.0622)(4.0,6.9282)(5.0,6.9282)(4.5,6.0622)
\psline[linewidth=0.07,linecolor=white](3.75,6.4952)(4.75,6.4952)
\pspolygon[fillcolor=Apricot](4.5,6.0622)(5.0,6.9282)(5.5,6.0622)(5.0,5.1962)
\psline[linewidth=0.07,linecolor=white](4.75,6.4952)(5.25,5.6292)
\rput[b](5.0,6.0622){ {\scriptsize\black $2$}}
\pspolygon[fillcolor=Mahogany](5.5,6.0622)(5.0,6.9282)(6.0,6.9282)(6.5,6.0622)
\pspolygon[fillcolor=Mahogany](6.5,6.0622)(6.0,6.9282)(7.0,6.9282)(7.5,6.0622)
\end{pspicture}


==> graphics/lai22dLGV.tex <==
% !TEX root = ./clip3.tex
% File generated by Dr. Mabuse's elegant python scripts.
% Timestamp (Greenwich Mean Time):
%	Sun, 17 Jan 2021 19:01:28 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(4.8,-0.7)(14.2,7.7)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray](4.8,-0.7)(14.2,-0.7)(14.2,7.7)(4.8,7.7)
\psset{fillstyle=none}
\psline[linestyle=dashed,linecolor=red](6.0,3.0)(14.0,7.0)
\psline[linecolor=lightgray](5.7,0.0)(13.5,0.0)
\rput(5.5,-0.2){ {\tiny 5}}
\rput(6.5,-0.2){ {\tiny 6}}
\rput(7.5,-0.2){ {\tiny 7}}
\rput(8.5,-0.2){ {\tiny 8}}
\rput(9.5,-0.2){ {\tiny 9}}
\rput(10.5,-0.2){ {\tiny 10}}
\rput(11.5,-0.2){ {\tiny 11}}
\rput(12.5,-0.2){ {\tiny 12}}
\psline[linecolor=lightgray](5.7,1.0)(13.5,1.0)
\rput(5.5,0.8){ {\tiny 3}}
\rput(6.5,0.8){ {\tiny 4}}
\rput(7.5,0.8){ {\tiny 5}}
\rput(8.5,0.8){ {\tiny 6}}
\rput(9.5,0.8){ {\tiny 7}}
\rput(10.5,0.8){ {\tiny 8}}
\rput(11.5,0.8){ {\tiny 9}}
\rput(12.5,0.8){ {\tiny 10}}
\psline[linecolor=lightgray](5.7,2.0)(13.5,2.0)
\rput(5.5,1.8){ {\tiny 1}}
\rput(6.5,1.8){ {\tiny 2}}
\rput(7.5,1.8){ {\tiny 3}}
\rput(8.5,1.8){ {\tiny 4}}
\rput(9.5,1.8){ {\tiny 5}}
\rput(10.5,1.8){ {\tiny 6}}
\rput(11.5,1.8){ {\tiny 7}}
\rput(12.5,1.8){ {\tiny 8}}
\psline[linecolor=lightgray](5.7,3.0)(13.5,3.0)
\rput(5.5,2.8){ {\tiny -1}}
\rput(6.5,2.8){ {\tiny 0}}
\rput(7.5,2.8){ {\tiny 1}}
\rput(8.5,2.8){ {\tiny 2}}
\rput(9.5,2.8){ {\tiny 3}}
\rput(10.5,2.8){ {\tiny 4}}
\rput(11.5,2.8){ {\tiny 5}}
\rput(12.5,2.8){ {\tiny 6}}
\psline[linecolor=lightgray](5.7,4.0)(13.5,4.0)
\rput(5.5,3.8){ {\tiny -3}}
\rput(6.5,3.8){ {\tiny -2}}
\rput(7.5,3.8){ {\tiny -1}}
\rput(8.5,3.8){ {\tiny 0}}
\rput(9.5,3.8){ {\tiny 1}}
\rput(10.5,3.8){ {\tiny 2}}
\rput(11.5,3.8){ {\tiny 3}}
\rput(12.5,3.8){ {\tiny 4}}
\psline[linecolor=lightgray](5.7,5.0)(13.5,5.0)
\rput(5.5,4.8){ {\tiny -5}}
\rput(6.5,4.8){ {\tiny -4}}
\rput(7.5,4.8){ {\tiny -3}}
\rput(8.5,4.8){ {\tiny -2}}
\rput(9.5,4.8){ {\tiny -1}}
\rput(10.5,4.8){ {\tiny 0}}
\rput(11.5,4.8){ {\tiny 1}}
\rput(12.5,4.8){ {\tiny 2}}
\psline[linecolor=lightgray](5.7,6.0)(13.5,6.0)
\rput(5.5,5.8){ {\tiny -7}}
\rput(6.5,5.8){ {\tiny -6}}
\rput(7.5,5.8){ {\tiny -5}}
\rput(8.5,5.8){ {\tiny -4}}
\rput(9.5,5.8){ {\tiny -3}}
\rput(10.5,5.8){ {\tiny -2}}
\rput(11.5,5.8){ {\tiny -1}}
\rput(12.5,5.8){ {\tiny 0}}
\psline[linecolor=lightgray](5.7,7.0)(13.5,7.0)
\rput(5.5,6.8){ {\tiny -9}}
\rput(6.5,6.8){ {\tiny -8}}
\rput(7.5,6.8){ {\tiny -7}}
\rput(8.5,6.8){ {\tiny -6}}
\rput(9.5,6.8){ {\tiny -5}}
\rput(10.5,6.8){ {\tiny -4}}
\rput(11.5,6.8){ {\tiny -3}}
\rput(12.5,6.8){ {\tiny -2}}
\psline[linecolor=lightgray](6.0,-0.3)(6.0,7.3)
\psline[linecolor=lightgray](7.0,-0.3)(7.0,7.3)
\psline[linecolor=lightgray](8.0,-0.3)(8.0,7.3)
\psline[linecolor=lightgray](9.0,-0.3)(9.0,7.3)
\psline[linecolor=lightgray](10.0,-0.3)(10.0,7.3)
\psline[linecolor=lightgray](11.0,-0.3)(11.0,7.3)
\psline[linecolor=lightgray](12.0,-0.3)(12.0,7.3)
\psline[linecolor=lightgray](13.0,-0.3)(13.0,7.3)
\psline[linewidth=0.07,linecolor=gray]{->}(6.0,-0.5)(6.0,7.5)
\psline[linewidth=0.07,linecolor=gray]{->}(5.0,3.0)(14.0,3.0)
\psline[linewidth=0.07,linecolor=blue,linearc=0.1](12.0,6.0)(13.0,6.0)(13.0,5.0)(13.0,4.0)
\pscircle[linewidth=0.08,linecolor=blue,fillstyle=solid,fillcolor=white](12.0,6.0){0.18}
\pscircle[linewidth=0.08,linecolor=blue,fillstyle=solid,fillcolor=white](13.0,4.0){0.18}
\psline[linewidth=0.07,linecolor=blue,linearc=0.1](10.0,5.0)(10.0,4.0)(11.0,4.0)(11.0,3.0)(12.0,3.0)(13.0,3.0)
\pscircle[linewidth=0.08,linecolor=blue,fillstyle=solid,fillcolor=white](10.0,5.0){0.18}
\pscircle[linewidth=0.08,linecolor=blue,fillstyle=solid,fillcolor=white](13.0,3.0){0.18}
\psline[linewidth=0.07,linecolor=blue,linearc=0.1](8.0,4.0)(9.0,4.0)(9.0,3.0)(9.0,2.0)(10.0,2.0)(11.0,2.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)
\pscircle[linewidth=0.08,linecolor=blue,fillstyle=solid,fillcolor=white](8.0,4.0){0.18}
\pscircle[linewidth=0.08,linecolor=blue,fillstyle=solid,fillcolor=white](13.0,1.0){0.18}
\psline[linewidth=0.07,linecolor=blue,linearc=0.1](6.0,3.0)(6.0,2.0)(7.0,2.0)(7.0,1.0)(8.0,1.0)(8.0,0.0)(9.0,0.0)(10.0,0.0)(11.0,0.0)(12.0,0.0)(13.0,0.0)
\pscircle[linewidth=0.08,linecolor=blue,fillstyle=solid,fillcolor=white](6.0,3.0){0.18}
\pscircle[linewidth=0.08,linecolor=blue,fillstyle=solid,fillcolor=white](13.0,0.0){0.18}
\uput[135.0](14.5,6.75){\red  $2y=x$}
\end{pspicture}

